VHELM: A Holistic Evaluation of Vision Language Models

Current benchmarks for assessing vision-language models (VLMs) often focus on their perception or problem-solving capabilities and neglect other critical aspects such as fairness, multilinguality, or toxicity. Furthermore, they differ in their evaluation procedures and the scope of the evaluation, making it difficult to compare models. To address these issues, we extend the HELM framework to VLMs to present the Holistic Evaluation of Vision Language Models (VHELM). VHELM aggregates various datasets to cover one or more of the 9 aspects: visual perception, knowledge, reasoning, bias, fairness, multilinguality, robustness, toxicity, and safety. In doing so, we produce a comprehensive, multi-dimensional view of the capabilities of the VLMs across these important factors. In addition, we standardize the standard inference parameters, methods of prompting, and evaluation metrics to enable fair comparisons across models. Our framework is designed to be lightweight and automatic so that evaluation runs are cheap and fast. Our initial run evaluates 22 VLMs on 21 existing datasets to provide a holistic snapshot of the models. We uncover new key findings, such as the fact that efficiency-focused models (e.g., Claude 3 Haiku or Gemini 1.5 Flash) perform significantly worse than their full models (e.g., Claude 3 Opus or Gemini 1.5 Pro) on the bias benchmark but not when evaluated on the other aspects. For transparency, we release the raw model generations and complete results on our website (https://crfm.stanford.edu/helm/vhelm/v2.0.1). VHELM is intended to be a living benchmark, and we hope to continue adding new datasets and models over time.

==> Figures/VLM_helm.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows,positioning,fit}

\begin{document}
\begin{tikzpicture}[node distance=0.2cm and 0.7in]

% Image
\node(image)[text centered, text width=1in]{
    \textbf{Image}\\
    \includegraphics[width=0.8in]{Figures/helm_image.png}
};
% Text prompt
\node(input_text_label)[text centered,below=of image,]{
    \textbf{Text}
};
\node(text_prompt)[
    text centered,
    text width=0.9in,
    below=of input_text_label,
    fill=blue!90!black!10!,
    rounded corners=0.1cm,
    yshift=0.1in
    ]{
    This is a \_\_\_\_\\
};
% Box around the image and text prompt
\node(prompt)[
    rectangle,
    line width=0.5pt,
    draw=black,
    dashed,
    rounded corners=0.2cm,
    fit={(image) (text_prompt) (input_text_label)},
    ] {};
\node(prompt_label)[right=of image, xshift=-0.55in, yshift=0.4in]{\emph{Prompt}};
% VLM box
\node (vlm)[
    rectangle,
    right= of prompt,
    draw=black,
    line width=1pt,
    text width=0.7in,
    rounded corners=0.2cm,
    draw=black,
    text centered,
    fill=yellow!255!black!5!
]{\textbf{Vision}\\\textbf{language}\\\textbf{model}};
% Output box
\node(output)[
    rectangle,
    right= of vlm,
    draw=none,
    text width=1.1in,
    align=left,
    rounded corners=0.2cm,
    fill=green!255!black!5!,
    ]{helm, which is a wheel for steering a ship.};
\node(output_label)[above=of output,yshift=0in]{\emph{Output}};
% Arrow: prompt -> VLM
\draw[thick,->,>=stealth](prompt)--(vlm);
\draw[thick,->,>=stealth](vlm)--(output);
\end{tikzpicture}
\end{document}

==> Figures/adaptation.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows,positioning,backgrounds}

\begin{document}
\begin{tikzpicture}[
    node distance=0.1in and 0.4in,
    background rectangle/.style={fill=cyan!45!blue!10!},
    show background rectangle
    ];
]

% Scenario
\node(scenario)[
    text centered,
    rectangle,
    text width=1.7in,
    fill=green!80!red!15!,
    draw=black,
    line width=0.5pt,
    rounded corners=0.2cm,
    ]{
        \textbf{Scenario}\\
        (e.g., MMMU/Accounting)
    };

% Box around adaptation and model
\node(adaptation_box)[
    rectangle,
    line width=0.5pt,
    draw=black,
    minimum height=1in,
    minimum width =1.8in,
    rounded corners=0.2cm,
    fill=white,
    right=of scenario,
    ]{};

% Adaption
\node (adaptation_text)[
    rectangle,
    right= of scenario,
    text width=1.7in,
    rounded corners=0.2cm,
    text centered,
    yshift=0.26in,
    ]{
        \textbf{Adaptation}\\
        (e.g., zero-shot prompting)
    };
% Model
\node (model_text)[
    rectangle,
    below= of adaptation_text,
    draw=black,
    line width=1pt,
    text width=1.3in,
    rounded corners=0.2cm,
    draw=black,
    text centered,
    fill=yellow!255!black!5!,
    yshift=0in,
    ]{
        \textbf{Model}\\
        (e.g., GPT-4 Omni)
    };

% Aspect
\node(aspect_label)[
    above=of adaptation_box,
    text width=1.3in,
    text centered,
    ]{
        \textbf{Aspect}\\
        (e.g., Knowledge)
    };

% Metrics
\node(metrics)[
    text centered,
    rectangle,
    text width=1.2in,
    fill=red!80!green!15!,
    draw=black,
    line width=0.5pt,
    rounded corners=0.2cm,
    right=of adaptation_box,
    ]{
        \textbf{Metrics}\\
        (e.g., exact match)
    };

% % Arrows
\draw[thick,->,>=stealth](scenario)--(adaptation_box);
\draw[thick,->,>=stealth](adaptation_box)--(metrics);
\end{tikzpicture}
\end{document}
